Automatic Synthesis of Parallel Unix Commands and Pipelines with KumQuat

We present KumQuat, a system for automatically generating data parallel implementations of Unix shell commands and pipelines. The generated parallel versions split input streams, execute multiple instantiations of the original pipeline commands to process the splits in parallel, then combine the resulting parallel outputs to produce the final output stream. KumQuat automatically synthesizes the combine operators, with a domain-specific combiner language acting as a strong regularizer that promotes efficient inference of correct combiners. We evaluate KumQuat on 70 benchmark scripts that together have a total of 427 stages. KumQuat synthesizes a correct combiner for 113 of the 121 unique commands that appear in these benchmark scripts. The synthesis times vary between 39 seconds and 331 seconds with a median of 60 seconds. We present experimental results that show that these combiners enable the effective parallelization of our benchmark scripts.

==> appendix/semantics.tex <==
\footnotesize
\[
\begin{array}{c}

\begin{array}{cc}
    \begin{array}{c}
        \infral{
            i_1 = \mathsf{strToInt}~\tty{1}
            \qquad
            i_2 = \mathsf{strToInt}~\tty{2}
        }
        {\Eval{\mathbf{add}}{\tty{1}}{\tty{2}}
              {\mathsf{intToStr}~(i_1+i_2)}}
        {}
    \\ \\
            \infral{}
        {\Eval{\mathbf{concat}}{\tty{1}}{\tty{2}}
              {\tty{1}~{+}{+}~\tty{2}}}
        {}
        \\ \\
        \infral{}
        {\Eval{\mathbf{first}}{\tty{1}}{\tty{2}}
              {\tty{1}}}{}
        \\ \\
        \infral{}
        {\Eval{\mathbf{second}}{\tty{1}}{\tty{2}}
              {\tty{2}}}{}
        \\ \\
        \infral{
        \Eval{b}{(\mathsf{delFront}~d~\tty{1})}{(\mathsf{delFront}~d~\tty{2})}
                {v}
        }
        {\Eval{(\mathbf{front}~d~b)}{\tty{1}}{\tty{2}}
              {d ~{+}{+}~v}}
        {}
        \\ \\
        \infral{
        \Eval{b}{(\mathsf{delBack}~d~\tty{1})}{(\mathsf{delBack}~d~\tty{2})}
                {v}
        }
        {\Eval{(\mathbf{back}~d~b)}{\tty{1}}{\tty{2}}
              {v~{+}{+}~d}}
        {}
        \\ \\
        \infral{
            h_1, t_1 = \mathsf{splitFirst}~d~\tty{1}
            \qquad
            h_2, t_2 = \mathsf{splitFirst}~d~\tty{2}
            \\
            t_1 \ne \mathsf{nil}
            \qquad
            t_2 \ne \mathsf{nil}
            \qquad
            d \not\in t_1
            \qquad
            d \not\in t_2
            \\
            \Eval{b}{h_1}{h_2}{v}
            \qquad 
            \Eval{b}{t_1}{t_2}{v'}
        }
        {\Eval{(\mathbf{fuse}~d~b)}{\tty{1}}{\tty{2}}
              {v~{+}{+}~d~{+}{+}~v'}}
        {}
        \\ \\
        \infral{
            h_1, t_1 = \mathsf{splitFirst}~d~\tty{1}
            \qquad
            h_2, t_2 = \mathsf{splitFirst}~d~\tty{2}
            \\
            t_1 \ne \mathsf{nil}
            \qquad
            t_2 \ne \mathsf{nil}
            \qquad
            d \in t_1
            \qquad
            d \in t_2
            \\
            \Eval{b}{h_1}{h_2}{v}
            \qquad 
            \Eval{(\mathbf{fuse}~d~b)}{t_1}{t_2}{v'}
        }
        {\Eval{(\mathbf{fuse}~d~b)}{\tty{1}}{\tty{2}}
              {v~{+}{+}~d~{+}{+}~v'}}
        {}
        \\ \\
        \infral{
        }
        {\Eval{\mathbf{rerun}_f}{\tty{1}}{\tty{2}}
              {f~(\tty{1}~{+}{+}~\tty{2})}}
        {}
        \\ \\
        \infral{
            v = (\mathsf{unixMerge}~\text{<flags>})~\tty{1}~\tty{2}
        }
        {\Eval{(\mathbf{merge}~\text{<flags>})}{\tty{1}}{\tty{2}}{v}}
        {}
    \end{array}
    &
    \begin{array}{c}
        \infral{
            \tty{1} = `\textbackslash n`
            \text{ or }
            \tty{2} = `\textbackslash n`
        }
        {\Eval{(\mathbf{stitch}~b)}{\tty{1}}{\tty{2}}
              {\tty{1}~{+}{+}~\tty{2}}}
        {}
        \\
        \\
        \infral{
            y_1', l_1 = \mathsf{splitLastLine}~\tty{1}
            \qquad
            l_2, y_2' = \mathsf{splitFirstLine}~\tty{2}
            \qquad
            l_1 \ne l_2
        }
        {\Eval{(\mathbf{stitch}~b)}{\tty{1}}{\tty{2}}
              {\tty{1}~{+}{+}~\tty{2}}}
        {}
        \\
        \\
        \infral{
            y_1', l_1 = \mathsf{splitLastLine}~\tty{1}
            \qquad
            l_2, y_2' = \mathsf{splitFirstLine}~\tty{2}
            \qquad
            l_1 = l_2
            \qquad
            \Eval{b}{l_1}{l_2}{v}
        }
        {\Eval{(\mathbf{stitch}~b)}{\tty{1}}{\tty{2}}
              {y_1'~{+}{+}~`\textbackslash n`~{+}{+}~v~{+}{+}~`\textbackslash n`~{+}{+}~y_2'}}
        {}
        \\
        \\
        \infral{
            y_1', l_1 = \mathsf{splitLastLine}~v_1
            \qquad
            h_1, t_1 = \mathsf{splitFirst}~d~(\mathsf{delPad}~l_1)
            \\
            l_2, y_2' = \mathsf{splitFirstLine}~v_2
            \qquad
            h_2, t_2 = \mathsf{splitFirst}~d~(\mathsf{delPad}~l_2)
            \qquad
            t_1 \ne t_2
        }
        {\Eval{(\mathbf{stitch2}~d~b_1~b_2)}{v_1}{v_2}
              {\tty{1}~{+}{+}~\tty{2}}}
        {}
        \\
        \\
        \infral{
            y_1', l_1 = \mathsf{splitLastLine}~v_1
            \qquad
            h_1, t_1 = \mathsf{splitFirst}~d~(\mathsf{delPad}~l_1)
            \\
            l_2, y_2' = \mathsf{splitFirstLine}~v_2
            \qquad
            h_2, t_2 = \mathsf{splitFirst}~d~(\mathsf{delPad}~l_2)
            \\
            t_1 = t_2
            \qquad
            \Eval{b_1}{h_1}{h_2}{h}
            \qquad
            \Eval{b_2}{t_1}{t_2}{t}
            \qquad
            v = \mathsf{addPad}~(h~{+}{+}~d~{+}{+}~t)
        }
        {\Eval{(\mathbf{stitch2}~d~b_1~b_2)}{v_1}{v_2}
              {y_1'~{+}{+}~`\textbackslash n`~{+}{+}~v~{+}{+}~`\textbackslash n`~{+}{+}~y_2'}}
        {}
        \\
        \\
    \infral{}
    {\Eval{(\mathbf{helper}~d~b)}{h_1}{\mathsf{nil}}
          {\mathsf{nil}}}
    {}
    \\
    \\
    \infral{
            l_2, y_2' = \mathsf{splitFirstLine}~\tty{2}
            \qquad
            l_2 = \mathsf{nil}
            \qquad
            \Eval{(\mathbf{helper}~d~b)}{h_1}{y_2'}{v}
    }
    {\Eval{(\mathbf{helper}~d~b)}{h_1}{\tty{2}}
          {`\textbackslash n`~{+}{+}~v}}
    {}
    \\
    \\
    \infral{
            l_2, y_2' = \mathsf{splitFirstLine}~\tty{2}
            \qquad
            h_2, t_2 = \mathsf{splitFirst}~d~(\mathsf{delPad}~l_2)
            \\
            \Eval{b}{h_1}{h_2}{h}
            \qquad
            v = \mathsf{addPad}~(h~{+}{+}~d~{+}{+}~t_2)
            \qquad
            \Eval{(\mathbf{helper}~d~b)}{h_1}{y_2'}{v'}
    }
    {\Eval{(\mathbf{helper}~d~b)}{h_1}{\tty{2}}
          {v~{+}{+}~`\textbackslash n`~{+}{+}~v'}}
    {}
    \\
    \\
    \infral{
            y_1', l_1 = \mathsf{splitLastNonemptyLine}~\tty{1}
            \qquad
            h_1, t_1 = \mathsf{splitFirst}~d~(\mathsf{delPad}~l_1)
            \\
            \Eval{(\mathbf{helper}~d~b)}{h_1}{\tty{2}}{v}
    }
    {\Eval{(\mathbf{offset}~d~b)}{\tty{1}}{\tty{2}}{\tty{1}~{+}{+}~v}}
    {}
    \end{array}
\end{array}

\\
\vspace{5pt}
\\
b, b_1, b_2 \in \DSLBasic
\qquad
d \in \mathsf{Delim}
\qquad
\tty{1}, \tty{2}, y_1', y_2', v, v', v_1, v_2, h, h_1, h_2, t, t_1, t_2, l_1, l_2 \in \mathsf{String}
\qquad
i_1, i_2 \in \mathsf{Int}
\end{array}
\]
\vspace{-5pt}
\normalsize


==> lang.tex <==
\[
\begin{array}{rcl}
g \in \DSLCombiner{f} &:=& b ~\vert~ s ~\vert~ r\\
b,b_1,b_2 \in \DSLBasic &:=& \mathbf{add} ~\vert~ \mathbf{concat}
                ~\vert~ \mathbf{first} ~\vert~ \mathbf{second} \\
                &\vert& \mathbf{front}~d~b ~\vert~ \mathbf{back}~d~b
                ~\vert~ \mathbf{fuse}~d~b\\
s \in \DSLStruct &:=& \mathbf{stitch}~b ~\vert~ \mathbf{stitch2}~d~b_1~b_2
                 ~\vert~ \mathbf{offset}~d~b\\
r \in \DSLRun{f} &:=& \mathbf{rerun}_f ~\vert~ \mathbf{merge}~\text{<flags>}\\
d \in \mathsf{Delim} &:=& `\textbackslash n`~\vert~`\textbackslash
t`~\vert~`~`~\vert~`,`\\
\end{array}
\]


==> semantics-less.tex <==
\footnotesize
\[
\begin{array}{c}

\begin{array}{cc}
    \begin{array}{c}
        \infral{
            i_1 = \mathsf{strToInt}~\tty{1}
            \qquad
            i_2 = \mathsf{strToInt}~\tty{2}
        }
        {\Eval{\mathbf{add}}{\tty{1}}{\tty{2}}
              {\mathsf{intToStr}~(i_1+i_2)}}
        {}
    \\ \\
            \infral{}
        {\Eval{\mathbf{concat}}{\tty{1}}{\tty{2}}
              {\tty{1}~{+}{+}~\tty{2}}}
        {}
        \\ \\
        \infral{}
        {\Eval{\mathbf{first}}{\tty{1}}{\tty{2}}
              {\tty{1}}}{}
        \\ \\
        \infral{
        \Eval{b}{(\mathsf{delFront}~d~\tty{1})}{(\mathsf{delFront}~d~\tty{2})}
                {v}
        }
        {\Eval{(\mathbf{front}~d~b)}{\tty{1}}{\tty{2}}
              {d ~{+}{+}~v}}
        {}
    \end{array}
    &
    \begin{array}{c}
        \infral{
            h_1, t_1 = \mathsf{splitFirst}~d~\tty{1}
            \qquad
            h_2, t_2 = \mathsf{splitFirst}~d~\tty{2}
            \qquad
            t_1 \ne \mathsf{nil}
            \qquad
            t_2 \ne \mathsf{nil}
            \\
            d \in t_1
            \qquad
            d \in t_2
            \qquad
            \Eval{b}{h_1}{h_2}{v}
            \qquad 
            \Eval{(\mathbf{fuse}~d~b)}{t_1}{t_2}{v'}
        }
        {\Eval{(\mathbf{fuse}~d~b)}{\tty{1}}{\tty{2}}
              {v~{+}{+}~d~{+}{+}~v'}}
        {}
        \\
        \\
        \infral{
            y_1', l_1 = \mathsf{splitLastLine}~\tty{1}
            \qquad
            l_2, y_2' = \mathsf{splitFirstLine}~\tty{2}
            \qquad
            l_1 = l_2
            \qquad
            \Eval{b}{l_1}{l_2}{v}
        }
        {\Eval{(\mathbf{stitch}~b)}{\tty{1}}{\tty{2}}
              {y_1'~{+}{+}~`\textbackslash n`~{+}{+}~v~{+}{+}~`\textbackslash n`~{+}{+}~y_2'}}
        {}
        \\ \\
        \begin{array}{cc}
            \infral{
                v = (\mathsf{unixMerge}~\text{<flags>})~\tty{1}~\tty{2}
            }
            {\Eval{(\mathbf{merge}~\text{<flags>})}{\tty{1}}{\tty{2}}{v}}
            {}
            &
            \infral{
            }
            {\Eval{\mathbf{rerun}_f}{\tty{1}}{\tty{2}}
                  {f~(\tty{1}~{+}{+}~\tty{2})}}
            {}
        \end{array}
    \end{array}
\end{array}

\\
\vspace{5pt}
\\
b, b_1, b_2 \in \DSLBasic
\qquad
d \in \mathsf{Delim}
\qquad
\tty{1}, \tty{2}, y_1', y_2', v, v', v_1, v_2, h, h_1, h_2, t, t_1, t_2, l_1, l_2 \in \mathsf{String}
\qquad
i_1, i_2 \in \mathsf{Int}
\end{array}
\]
\vspace{-5pt}
\normalsize

